The quantum optical description of a Fabry-Perot interferometer and the prediction of an antibunching effect

In this paper we describe a Fabry-Perot interferometer in the language of quantum optics. We go on to model the Fabry-Perot interferometer as a beam splitter having frequency dependent transmissivity and reflectivity coefficients. The antibunching, a totally non-classical effect, is to be expected if one excites this interferometer with carefully frequency-selected single photons arriving simultaneously from opposite directions. Contrary to a normal beam splitter, even slightly different frequency single photons should be able to show this effect, as long as the photon counters are not frequency selective.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72
31 lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

